Polar Codes With Higher-Order Memory

We introduce the design of a set of code sequences $ \{ {\mathscr C}_{n}^{(m)} : n\geq 1, m \geq 1 \}$, with memory order $m$ and code-length $N=O(\phi^n)$, where $ \phi \in (1,2]$ is the largest real root of the polynomial equation $F(m,\rho)=\rho^m-\rho^{m-1}-1$ and $\phi$ is decreasing in $m$. $\{ {\mathscr C}_{n}^{(m)}\}$ is based on the channel polarization idea, where $ \{ {\mathscr C}_{n}^{(1)} \}$ coincides with the polar codes presented by Ar\i kan and can be encoded and decoded with complexity $O(N \log N)$. $ \{ {\mathscr C}_{n}^{(m)} \}$ achieves the symmetric capacity, $I(W)$, of an arbitrary binary-input, discrete-output memoryless channel, $W$, for any fixed $m$ and its encoding and decoding complexities decrease with growing $m$. We obtain an achievable bound on the probability of block-decoding error, $P_e$, of $\{ {\mathscr C}_{n}^{(m)} \}$ and showed that $P_e = O (2^{-N^\beta} )$ is achievable for $\beta < \frac{\phi-1}{1+m(\phi-1)}$.

==> fig1.tex <==
% 15/3/2012
% Author: Hüseyin Afşer


\begin{tikzpicture}[scale=1]

%\node[draw=none , rotate=-90, minimum height=1.2cm] at (3.3,-1.2) {$i=1,2,....$};
%\draw [thick] [->] (3,-0.4) -- (3,-4);


\draw [] (-1.1,0.1) rectangle (2,-6.15);
\node [] at (1,-6.4) {$W_{n-1}$};


\draw [thick] [->] (-4.8,-0.5) -- (-1.1,-0.5);

\draw [dotted] [-] (-1.1,-0.5) -- (0.4,-0.5);
\draw [] (1.1,-0.2) rectangle (1.9,-0.8);
\node [] at (1.5,-0.5) {W};
\draw [dotted] [->] (0.4,-0.5) -- (1.1,-0.5);

\draw [thick] [-] (-4.8,-1.2) -- (-1.1,-1.2);

\draw [dotted] [-] (-1.1,-1.2) -- (0.4,-1.2);
\draw [] (1.1,-0.9) rectangle (1.9,-1.5);
\node [] at (1.5,-1.2) {W};
\draw [dotted] [->] (0.4,-1.2) -- (1.1,-1.2);



\draw [thick] [->] (-4.8,-3) -- (-1.1,-3);
\draw [dotted] [-] (-1.1,-3) -- (0.4,-3);
\draw [] (1.1,-2.7) rectangle (1.9,-3.3);
\node [] at (1.5,-3) {W};
\draw [dotted] [->] (0.4,-3) -- (1.1,-3);



\draw [thick] [->] (-4.8,-3.7) -- (-1.1,-3.7);
\draw [dotted] [-] (-1.1,-3.7) -- (0.4,-3.7);
\draw [] (1.1,-3.4) rectangle (1.9,-4);
\node [] at (1.5,-3.7) {W};
\draw [dotted] [->] (0.4,-3.7) -- (1.1,-3.7);



\draw [thick] [->] (-4.8,-4.4) -- (-1.1,-4.4);
\draw [dotted] [-] (-1.1,-4.4) -- (0.4,-4.4);
\draw [] (1.1,-4.1) rectangle (1.9,-4.7);
\node [] at (1.5,-4.4) {W};
\draw [dotted] [->] (0.4,-4.4) -- (1.1,-4.4);


\draw [thick] [->] (-4.8,-5.8) -- (-1.1,-5.8);
\draw [dotted] [-] (-1.1,-5.8) -- (0.4,-5.8);
\draw [] (1.1,-5.5) rectangle (1.9,-6.1);
\node [] at (1.5,-5.8) {W};
\draw [dotted] [->] (0.4,-5.8) -- (1.1,-5.8);


%%%% Wn-m
\draw [] (-1.1,-6.8) rectangle (2,-10.3);
\node [] at (1,-10.6) {$\hat{W}_{n-m}$};


%\draw [thick] [->] (-0.5,-7.4) -- (0,-7.4);
\draw[thick](-1.4,-7.4) circle [radius=0.1];
\draw [thick] [-] (-1.4,-7.3) -- (-1.4,-7.5);
%\draw [thick] [->] (-1,-7.4) -- (-0.8,-7.4);
\draw [thick] [->] (-4.8,-7.4) -- (-1.1,-7.4);


%\draw [thick] [->] (-0.8,-8.1) -- (0,-8.1);
\draw[thick](-1.7,-8.1) circle [radius=0.1];
\draw [thick] [-] (-1.7,-8.2) -- (-1.7,-8.0);
\draw [thick] [->] (-1.2,-8.1) -- (-1.1,-8.1);
\draw [thick] [-] (-4.8,-8.1) -- (-1.2,-8.1);

%\draw [thick] [->] (-1.5,-9.9) -- (0,-9.9);
\draw[thick](-2.4,-9.9) circle [radius=0.1];
\draw [thick] [-] (-2.4,-9.8) -- (-2.4,-10);
\draw [thick] [->] (-1.7,-9.9) -- (-1.1,-9.9);

\draw [thick] [-] (-4.8,-9.9) -- (-1.7,-9.9);

%% dots....
\node [] at (-1.9,-1.8) {\large{$.$}};
\node [] at (-2,-2.1) {\large{$.$}};
\node [] at (-2.1,-2.4) {\large{$.$}};

\node [] at (-4.5,-1.7) {\large{$.$}};
\node [] at (-4.5,-2) {\large{$.$}};
\node [] at (-4.5,-2.3) {\large{$.$}};

\node [] at ( -0.8,-1.8) {\large{$.$}};
\node [] at ( -0.8,-2.1) {\large{$.$}};
\node [] at ( -0.8,-2.4) {\large{$.$}};

\node [] at ( 2.5,-1.7) {\large{$.$}};
\node [] at ( 2.5,-2) {\large{$.$}};
\node [] at ( 2.5,-2.3) {\large{$.$}};

%%%%%%%%


\node [] at (-4.5,-4.7) {\large{$.$}};
\node [] at (-4.5,-4.9) {\large{$.$}};
\node [] at (-4.5,-5.1) {\large{$.$}};


\node [] at (-0.8,-4.7) {\large{$.$}};
\node [] at (-0.8,-4.9) {\large{$.$}};
\node [] at (-0.8,-5.1) {\large{$.$}};

\node [] at (2.5,-4.9) {\large{$.$}};
\node [] at (2.5,-5.1) {\large{$.$}};
\node [] at (2.5,-5.3) {\large{$.$}};


%%%%%%%%%%%%%%%%%%

\node [] at (-4.5,-8.5) {\large{$.$}};
\node [] at (-4.5,-8.8) {\large{$.$}};
\node [] at (-4.5,-9.1) {\large{$.$}};


\node [] at (-1.9,-8.6) {\large{$.$}};
\node [] at (-2,-8.9) {\large{$.$}};
\node [] at (-2.1,-9.2) {\large{$.$}};

\node [] at (-0.8,-8.6) {\large{$.$}};
\node [] at (-0.8,-8.9) {\large{$.$}};
\node [] at (-0.8,-9.2) {\large{$.$}};

\node [] at (2.5,-8.6) {\large{$.$}};
\node [] at (2.5,-8.9) {\large{$.$}};
\node [] at (2.5,-9.2) {\large{$.$}};


%%%% Cross Connections 
\draw [thick] [->] (-1.4,-0.5) -- (-1.4,-7.3);
\draw [thick] [->] (-1.7,-1.2) -- (-1.7,-8);
\draw [thick] [->] (-2.4,-3) -- (-2.4,-9.8);

\draw[fill](-1.4,-0.5) circle [radius=0.05];
\draw[fill](-1.7,-1.2) circle [radius=0.05];
\draw[fill](-2.4,-3) circle [radius=0.05];

%%%% outputs
\draw [thick] [->] (1.9,-0.5) -- (2.6,-0.5);
\draw [thick] [->] (1.9,-1.2) -- (2.6,-1.2);
\draw [thick] [->] (1.9,-3) -- (2.6,-3);
\draw [thick] [->] (1.9,-3.7) -- (2.6,-3.7);
\draw [thick] [->] (1.9,-4.4) -- (2.6,-4.4);
\draw [thick] [->] (1.9,-5.8) -- (2.6,-5.8);


\draw [thick] [->] (1.9,-7.4) -- (2.6,-7.4);
\draw [dotted] [-] (-1.1,-7.4) -- (0.4,-7.4);
\draw [] (1.1,-7.1) rectangle (1.9,-7.7);
\node [] at (1.5,-7.4) {W};
\draw [dotted] [->] (0.4,-7.4) -- (1.1,-7.4);



\draw [thick] [->] (1.9,-8.1) -- (2.6,-8.1);
\draw [dotted] [-] (-1.1,-8.1) -- (0.4,-8.1);
\draw [] (1.1,-7.8) rectangle (1.9,-8.4);
\node [] at (1.5,-8.1) {W};
\draw [dotted] [->] (0.4,-8.1) -- (1.1,-8.1);



\draw [thick] [->] (1.9,-9.9) -- (2.6,-9.9);
\draw [dotted] [-] (-1.1,-9.9) -- (0.4,-9.9);
\draw [] (1.1,-9.6) rectangle (1.9,-10.2);
\node [] at (1.5,-9.9) {W};
\draw [dotted] [->] (0.4,-9.9) -- (1.1,-9.9);



%
% \node [] at (-2.3,-0.3) {$u_1$};
% \node [] at (-2.3,-1) {$u_2$};
% \node [] at (-2.32,-8.3) {$u_{N_n}$};




\node [above] at (-4.35,-0.6) {\small{$W_{n}^{(1)}$}};
\node [above] at (-4.35,-1.3) {\small{$W_{n}^{(2)}$}};

\node [above] at (-3.85,-3.1) {\small{$W_{n}^{(N(n-m))}$}};

\node [above] at (-3.65,-3.8) {\small{$W_{n}^{(N(n-m)+1)}$}};
\node [above] at (-3.65,-4.5) {\small{$W_{n}^{(N(n-m)+2)}$}};
\node [above] at (-3.9,-5.9) {\small{$W_{n}^{(N(n-1))}$}};




\node [above] at (-3.7,-7.5) {\small{$W_{n}^{(N(n-1)+1)}$}};
\node [above] at (-3.7,-8.2) {\small{$W_{n}^{(N(n-1)+2)}$}};
\node [above] at (-4.25,-10) {\small{$W_{n}^{(N)}$}};


\node [above] at (-0.6,-0.65) {\small{$W_{{n-1}}^{(1)}$}};
\node [above] at (-0.6,-1.35) {\small{$W_{{n-1}}^{(2)}$}};

\node [above] at (-0.15,-3.15) {\small{$W_{{n-1}}^{(N(n-m))}$}};
\node [above] at (0.03,-3.85) {\small{$W_{{n-1}}^{(N(n-m)+1)}$}};
\node [above] at (0,-4.5){\small{$W_{{n-1}}^{(N(n-m)+2)}$}};


\node [above] at (-0.2,-5.9) {\small{$W_{{n-1}}^{(N(n-1))}$}};


\node [above] at (-0.5,-7.5) {\small{$\hat{W}_{{n-m}}^{(1)}$}};
\node [above] at (-0.5,-8.2) {\small{$\hat{W}_{{n-m}}^{(2)}$}};


\node [above] at (-0.15,-10) {\small{$\hat{W}_{n-m}^{(N(n-m))}$}};



\node [] at (2.4,-0.3) { {\small{$y_1$}}};
%\node [] at (1.8,-0.3) { {\small{$x_1$}}};
\node [] at (2.4,-1) { {\small{$y_2$}}};
%\node [] at (1.8,-1) { {\small{$x_2$}}};
\node [] at (2.85,-2.8) { {\small{$y_{N(n-m)}$}}};


\node [] at (3.05,-3.5) { {\small{$y_{N(n-m)+1}$}}};
\node [] at (3.05,-4.2) { {\small{$y_{N(n-m)+2}$}}};
\node [] at (2.8,-5.6) { {\small{$y_{N(n-1)}$}}};


\node [] at (3,-7.2) { {\small{$y_{N(n-1)+1}$}}};
\node [] at (3,-7.9) { {\small{$y_{N(n-1)+2}$}}};
\node [] at (2.4,-9.65) { {\small{$y_{N}$}}};
%\node [] at (1.8,-9.65) { {\small{$x_{N_{n}}$}}};

% last rectangle

\draw [] (-4.8,0.2) rectangle (2.1,-11);
\node [] at (-0.9,-11.4) {$W_n$};




\end{tikzpicture}




==> fig1b.tex <==
% 15/3/2012
% Author: Hüseyin Afşer



\begin{tikzpicture}[scale=0.9]

%\node[draw=none , rotate=-90, minimum height=1.2cm] at (3.3,-1.2) {$i=1,2,....$};
%\draw [thick] [->] (3,-0.4) -- (3,-4);


\draw [] (-1.1,0.1) rectangle (2,-6.15);
\node [] at (0.5,-6.5) {$W_{n-1}$};


\draw [thick] [->] (-3,-0.5) -- (-1.1,-0.5);
\draw [thick] [-] (-3,-1.2) -- (-1.1,-1.2);
\draw [thick] [->] (-3,-3) -- (-1.1,-3);
\draw [thick] [->] (-3,-3.7) -- (-1.1,-3.7);
\draw [thick] [->] (-3,-4.4) -- (-1.1,-4.4);
\draw [thick] [->] (-3,-5.8) -- (-1.1,-5.8);



%%%% Wn-m
\draw [] (-1.1,-6.8) rectangle (2,-10.3);
\node [] at (0.5,-10.6) {$\hat{W}_{n-m}$};


%\draw [thick] [->] (-0.5,-7.4) -- (0,-7.4);
\draw[thick](-1.4,-7.4) circle [radius=0.1];
\draw [thick] [-] (-1.4,-7.3) -- (-1.4,-7.5);
\draw [thick] [->] (-3,-7.4) -- (-1.1,-7.4);


%\draw [thick] [->] (-0.8,-8.1) -- (0,-8.1);
\draw[thick](-1.7,-8.1) circle [radius=0.1];
\draw [thick] [-] (-1.7,-8.2) -- (-1.7,-8.0);
\draw [thick] [->] (-1.2,-8.1) -- (-1.1,-8.1);
\draw [thick] [-] (-3,-8.1) -- (-1.2,-8.1);

%\draw [thick] [->] (-1.5,-9.9) -- (0,-9.9);
\draw[thick](-2.4,-9.9) circle [radius=0.1];
\draw [thick] [-] (-2.4,-9.8) -- (-2.4,-10);
\draw [thick] [->] (-1.7,-9.9) -- (-1.1,-9.9);

\draw [thick] [-] (-3,-9.9) -- (-1.7,-9.9);

%% dots....
\node [] at (-1.9,-1.8) {\large{$.$}};
\node [] at (-2,-2.1) {\large{$.$}};
\node [] at (-2.1,-2.4) {\large{$.$}};

\node [] at (-4.5,-1.7) {\large{$.$}};
\node [] at (-4.5,-2) {\large{$.$}};
\node [] at (-4.5,-2.3) {\large{$.$}};

\node [] at ( -0.8,-1.8) {\large{$.$}};
\node [] at ( -0.8,-2.1) {\large{$.$}};
\node [] at ( -0.8,-2.4) {\large{$.$}};



%%%%%%%%


\node [] at (-4.5,-4.7) {\large{$.$}};
\node [] at (-4.5,-4.9) {\large{$.$}};
\node [] at (-4.5,-5.1) {\large{$.$}};


\node [] at (-0.8,-4.7) {\large{$.$}};
\node [] at (-0.8,-4.9) {\large{$.$}};
\node [] at (-0.8,-5.1) {\large{$.$}};



%%%%%%%%%%%%%%%%%%

\node [] at (-4.5,-8.5) {\large{$.$}};
\node [] at (-4.5,-8.8) {\large{$.$}};
\node [] at (-4.5,-9.1) {\large{$.$}};


\node [] at (-1.9,-8.6) {\large{$.$}};
\node [] at (-2,-8.9) {\large{$.$}};
\node [] at (-2.1,-9.2) {\large{$.$}};

\node [] at (-0.8,-8.6) {\large{$.$}};
\node [] at (-0.8,-8.9) {\large{$.$}};
\node [] at (-0.8,-9.2) {\large{$.$}};




%%%% Cross Connections 
\draw [thick] [->] (-1.4,-0.5) -- (-1.4,-7.3);
\draw [thick] [->] (-1.7,-1.2) -- (-1.7,-8);
\draw [thick] [->] (-2.4,-3) -- (-2.4,-9.8);

\draw[fill](-1.4,-0.5) circle [radius=0.05];
\draw[fill](-1.7,-1.2) circle [radius=0.05];
\draw[fill](-2.4,-3) circle [radius=0.05];

%%%% outputs






%
% \node [] at (-2.3,-0.3) {$u_1$};
% \node [] at (-2.3,-1) {$u_2$};
% \node [] at (-2.32,-8.3) {$u_{N_n}$};



\node [above] at (-4.4,-0.8) {\small{$\hat{W}_{n-m}^{(1)} \boxplus W_{n-1}^{(1)}  $}};
\node [above] at (-4.4,-1.5) {\small{$\hat{W}_{n-m}^{(2)} \boxplus W_{n-1}^{(2)}  $}};

\node [above] at (-5.2,-3.3) {\small{$\hat{W}_{n-m}^{(N(n-m))} \boxplus W_{n-1}^{(N(n-m))} $}};

\node [above] at (-4.7,-4) {\small{$\gamma(n)  W_{n-1}^{(N(n-m)+1)} $}};
\node [above] at (-4.7,-4.7) {\small{$\gamma(n) W_{n-1}^{(N(n-m)+2)}   $}};
\node [above] at (-4.4,-6.1) {\small{$\gamma(n) W_{n-1}^{(N(n-1))}   $}};


\node [above] at (-4.4,-7.7) {\small{$\hat{W}_{n-m}^{(1)}  \boxminus W_{n-1}^{(1)} $}};
\node [above] at (-4.4,-8.4) {\small{$\hat{W}_{n-m}^{(2)} \boxminus W_{n-1}^{(2)} $}};
\node [above] at (-5.2,-10.2) {\small{$\hat{W}_{n-m}^{(N(n-m))} \boxminus W_{n-1}^{(N(n-m)} $}};


\node [above] at (-0.5,-0.8) {\small{$W_{{n-1}}^{(1)}$}};
\node [above] at (-0.5,-1.5) {\small{$W_{{n-1}}^{(2)}$}};

\node [above] at (-0.1,-3.3) {\small{$W_{{n-1}}^{(N(n-m))}$}};
\node [above] at (0.1,-4) {\small{$W_{{n-1}}^{(N(n-m)+1)}$}};
\node [above] at (0.1,-4.7){\small{$W_{{n-1}}^{(N(n-m)+2)}$}};


\node [above] at (-0.1,-6.1) {\small{$W_{{n-1}}^{(N(n-1))}$}};


\node [above] at (-0.4,-7.7) {\small{$\hat{W}_{{n-m}}^{(1)}$}};
\node [above] at (-0.4,-8.4) {\small{$\hat{W}_{{n-m}}^{(2)}$}};


\node [above] at (-0.05,-10.2) {\small{$\hat{W}_{n-m}^{(N(n-m))}$}};




% last rectangle

\draw [] (-3,0.2) rectangle (2.1,-11);
\node [] at (-0.45,-11.4) {$W_n$};




\end{tikzpicture}



==> fig2.tex <==
% 15/3/2012
% Author: Hüseyin Afşer


\begin{tikzpicture}[scale=0.8]

%\node[draw=none , rotate=-90, minimum height=1.2cm] at (3.3,-1.2) {$i=1,2,....$};
%\draw [thick] [->] (3,-0.4) -- (3,-4);


\draw [] (-0.3,0.1) rectangle (2.1,-6.3);
\node [] at (0.9,-6.6) {${\varphi}_{n-1}$};


\draw [thick] [<-] (-2.4,-0.5) -- (-0.3,-0.5);


\draw [thick] [<-] (-2.4,-1.2) -- (-0.3,-1.2);
\draw [thick] [<-] (-2.4,-3) -- (-0.3,-3);
\draw [thick] [<-] (-2.4,-3.7) -- (-0.3,-3.7);
\draw [thick] [<-] (-2.4,-4.4) -- (-0.3,-4.4);
\draw [thick] [<-] (-2.4,-6) -- (-0.3,-6);


%%%% Wn-m


%\draw [thick] [->] (-0.5,-7.4) -- (0,-7.4);
%\draw[thick](-1.4,-7.4) circle [radius=0.1];
%\draw [thick] [->] (-1,-7.4) -- (-0.8,-7.4);
\draw [thick] [<-] (-2.4,-7.4) -- (-0.7,-7.4);


%\draw [thick] [->] (-0.8,-8.1) -- (0,-8.1);
%\draw[thick](-1.7,-8.1) circle [radius=0.1];

\draw [thick] [<-] (-2.4,-8.1) -- (-1,-8.1);

%\draw [thick] [->] (-1.5,-9.9) -- (0,-9.9);
%\draw[thick](-2.4,-9.9) circle [radius=0.1];

\draw [thick] [<-] (-2.4,-9.9) -- (-1.7,-9.9);

%% dots....
\node [] at (-1.2,-1.8) {\large{$.$}};
\node [] at (-1.3,-2.1) {\large{$.$}};
\node [] at (-1.4,-2.4) {\large{$.$}};

\node [] at (-3.4,-1.8) {\large{$.$}};
\node [] at (-3.4,-2.1) {\large{$.$}};
\node [] at (-3.4,-2.4) {\large{$.$}};

\node [] at ( 0.1,-1.8) {\large{$.$}};
\node [] at ( 0.1,-2.1) {\large{$.$}};
\node [] at ( 0.1,-2.4) {\large{$.$}};


%%%%%%%%


\node [] at (-3.4,-4.8) {\large{$.$}};
\node [] at (-3.4,-5.1) {\large{$.$}};
\node [] at (-3.4,-5.4) {\large{$.$}};


\node [] at (0.1,-4.8) {\large{$.$}};
\node [] at (0.1,-5.1) {\large{$.$}};
\node [] at (0.1,-5.4) {\large{$.$}};


%%%%%%%%%%%%%%%%%%

\node [] at (-3.4,-8.5) {\large{$.$}};
\node [] at (-3.4,-8.8) {\large{$.$}};
\node [] at (-3.4,-9.1) {\large{$.$}};



%%%% Cross Connections 
\draw [thick] [-] (-0.7,-0.5) -- (-0.7,-7.4);
\draw [thick] [-] (-1,-1.2) -- (-1,-8.1);
\draw [thick] [-] (-1.7,-3) -- (-1.7,-9.9);

\draw[fill](-0.7,-0.5) circle [radius=0.05];
\draw[fill](-1,-1.2) circle [radius=0.05];
\draw[fill](-1.7,-3) circle [radius=0.05];

%%%% outputs


%
% \node [] at (-2.3,-0.3) {$u_1$};
% \node [] at (-2.3,-1) {$u_2$};
% \node [] at (-2.32,-8.3) {$u_{N_n}$};




\node [above] at (-3.3,-0.9) {\small{$  ( \textbf{s}_{n-1}^{(1)},+) $}};
\node [above] at (-3.3,-1.6) {\small{$  ( \textbf{s}_{n-1}^{(2)},+)$}};
\node [above] at (-3.8,-3.4) {\small{$ ( \textbf{s}_{n-1}^{(N(n-m))},+)$}};
\node [above] at (-4,-4.1)     {\small{$ ( \textbf{s}_{n-1}^{(N(n-m)+1)},\bigstar)$}};
\node [above] at (-4,-4.8){\small{$ ( \textbf{s}_{n-1}^{(N(n-m)+2)},\bigstar)$}};
\node [above] at (-3.8,-6.4){\small{$( \textbf{s}_{n-1}^{(N(n-1))},\bigstar)$}};




\node [above] at (-3.4,-7.8){\small{$( \textbf{s}_{n-1}^{(1)},-)$}};
\node [above] at (-3.4,-8.5){\small{$ ( \textbf{s}_{n-1}^{(2)},-)$}};
\node [above] at (-3.8,-10.3){\small{$ ( \textbf{s}_{n-1}^{(N(n-m))},-)$}};


\node [above] at (0.2,-0.9) {\small{$\textbf{s}_{n-1}^{(1)}  $}};
\node [above] at (0.2,-1.6) {\small{$\textbf{s}_{n-1}^{(2)}  $}};
\node [above] at (0.7,-3.4) {\small{$\textbf{s}_{n-1}^{(N(n-m)) }$}};
\node [above] at (0.9,-4.1)  {\small{$\textbf{s}_{n-1}^{(N(n-m)+1) }$}};
\node [above] at (0.9,-4.8) {\small{$\textbf{s}_{n-1}^{(N(n-m)+2) }$}};
\node [above] at (0.7,-6.4) {\small{$\textbf{s}_{n-1}^{(N(n-1)) }$}};




% last rectangle

\draw [] (-2.4,0.2) rectangle (2.2,-10.3);
\node [] at (0.1,-10.6) {${\varphi}_n$};


\end{tikzpicture}







==> fig3.tex <==
% 15/3/2012
% Author: Hüseyin Afşer


\begin{tikzpicture}[scale=0.9]
%%%% W1

\draw [thick] (0,0) circle [radius=0.5];
\node [] at (0,0) {$-$};
\draw [thick] [->] (0.5,0) -- (1,0);
%\draw [thick,->] (-0.1,0.48) arc [radius=0.8, start angle=45, end angle= 328];
%\draw [thick,<-] (2,0.52) arc [radius=1.31, start angle=45, end angle= 137];
%\draw [thick,->] (2,-0.5) arc [radius=1.31, start angle=-45, end angle= -135];

\draw [thick] (1.5,0) circle [radius=0.5];
\node [] at (1.5,0) {$\bigstar$};
\draw [thick] [->] (2,0) -- (2.5,0);


\draw [thick] (3,0) circle [radius=0.5];
\node [] at (3,0) {$\bigstar$};
\draw [thick] [->] (3.5,0) -- (4,0);
%\draw [thick,<-] (4,0.52) arc [radius=1.31, start angle=45, end angle= 137];
%\draw [thick,->] (4,-0.5) arc [radius=1.31, start angle=-45, end angle= -135];
%\draw [thick,->] (4,-0.5) arc [radius=2.71, start angle=-45, end angle= -135];

%\draw [thick] (4,0) circle [radius=0.5];
%\node [] at (4,0) {2};

\node [] at (4.5,0) {.      .      .};

\draw [thick] [->] (5,0) -- (5.5,0);
\draw [thick] (6,0) circle [radius=0.5];
\node [] at (6,0) {$\bigstar$};
%\draw [thick,->] (7.5,0.52) arc [radius=1, start angle=45, end angle=137];
\draw [thick,->] (6,0.52) arc [radius=5.9, start angle=60, end angle=120];
\draw [thick] [->] (6.5,0) -- (7,0);
\draw [thick,->] (7.55,0.52) arc [radius=0.7, start angle=140, end angle=-130];


\draw [thick,->] (7.5,-0.52) arc [radius=6.2, start angle=-55, end angle=-126];

\draw [thick] (7.5,0) circle [radius=0.5];
\node [] at (7.5,0) {$+$};

\draw [thick] [decorate,decoration={brace,amplitude=6pt,mirror},xshift=-2pt,yshift=0pt]
(1, -0.5) -- (6.5,-0.5) node [black,midway,yshift=-0.5cm] {$m-1$ \hspace{2pt} \text{times}};


\end{tikzpicture}


==> fig4.tex <==
% 15/3/2012
% Author: Hüseyin Afşer


\begin{tikzpicture}
%%%% W1

\draw [thick] [|-] (0,1) -- (0,0);
\node [] at (-4.5,0.5) {$n=0$};
\node [] at (-4.5,-.5) {$n=1$};
\node [] at (-4.5,-1.5) {$n=2$};
\node [] at (-4.5,-2.5) {$n=3$};

\draw [fill] (0,0) circle [radius=0.04];
%\node [above] at (0,0) {$W$};

\draw [thick] [-] (0,0) -- (1.5,-1);
\node [] at (0.8,-0.3) {$+$};
\draw [fill] (1.5,-1) circle [radius=0.04];
%\node [above] at (2,-1.2) {$W_1^{(1)}$};


\draw [thick] [-] (0,0) -- (-1.5,-1);
\node [] at (-0.8,-0.3) {$-$};
\draw [fill] (-1.5,-1) circle [radius=0.04];
%\node [above] at (-1.8,-1.2) {$W_1^{(2)}$};
% second level
\draw [thick] [-] (1.5,-1) -- (0.5,-2);
\node [] at (0.8,-1.4) {$-$};
\draw [fill] (0.5,-2) circle [radius=0.04];
%\node [above] at (0.2,-2.2) {$W_2^{(3)}$};


\draw [thick] [-] (1.5,-1) -- (2.5,-2);
\node [] at (2.2,-1.4) {$+$};
\draw [fill] (2.5,-2) circle [radius=0.04];
%\node [above] at (3,-2.2) {$W_2^{(1)}$};

\draw [thick] [-] (-1.5,-1) -- (-2.5,-2);
\node [] at (-2.2,-1.4) {$\bigstar$};
\draw [fill] (-2.5,-2) circle [radius=0.04];
%\node [above] at (-2.9,-2.2) {$W_2^{(2)}$};
% third level
\draw [thick] [-] (0.5,-2) -- (-0.1,-3);
\node [] at (0,-2.4) {$\bigstar$};
\draw [fill] (-0.1,-3) circle [radius=0.04];
%\node [above] at (-0.5,-3.3) {$W_3^{(4)}$};


\draw [thick] [-] (2.5,-2) -- (3.1,-3);
\node [] at (3,-2.4) {$+$};
\draw [fill] (3.1,-3) circle [radius=0.04];
%\node [above] at (3.6,-3.3) {$W_3^{(1)}$};


\draw [thick] [-] (2.5,-2) -- (1.9,-3);
\node [] at (2,-2.4) {$-$};
\draw [fill] (1.9,-3) circle [radius=0.04];
%\node [above] at (1.5,-3.3) {$W_3^{(2)}$};

\draw [thick] [-] (-2.5,-2) -- (-3.1,-3);
\node [] at (-3,-2.4) {$-$};
\draw [fill] (-3.1,-3) circle [radius=0.04];
%\node [above] at (-3.5,-3.3) {$W_3^{(1)}$};

\draw [thick] [-] (-2.5,-2) -- (-1.9,-3);
\node [] at (-2,-2.4) {$+$};
\draw [fill] (-1.9,-3) circle [radius=0.04];
%\node [above] at (-1.4,-3.3) {$W_3^{(1)}$};



\draw [fill] (-0.1,-3.3) circle [radius=0.02];
\draw [fill] (-0.1,-3.5) circle [radius=0.02];
\draw [fill] (-0.1,-3.7) circle [radius=0.02];


\draw [fill] (3.1,-3.3) circle [radius=0.02];
\draw [fill] (3.1,-3.5) circle [radius=0.02];
\draw [fill] (3.1,-3.7) circle [radius=0.02];

\draw [fill] (-1.9,-3.3) circle [radius=0.02];
\draw [fill] (-1.9,-3.5) circle [radius=0.02];
\draw [fill] (-1.9,-3.7) circle [radius=0.02];

\draw [fill] (1.9,-3.3) circle [radius=0.02];
\draw [fill] (1.9,-3.5) circle [radius=0.02];
\draw [fill] (1.9,-3.7) circle [radius=0.02];

\draw [fill] (-3.1,-3.3) circle [radius=0.02];
\draw [fill] (-3.1,-3.5) circle [radius=0.02];
\draw [fill] (-3.1,-3.7) circle [radius=0.02];

\end{tikzpicture}



==> fig5.tex <==
% 15/3/2012
% Author: Hüseyin Afşer


\begin{tikzpicture}[scale=0.9]

%\node[draw=none , rotate=-90, minimum height=1.2cm] at (3.3,-1.2) {$i=1,2,....$};
%\draw [thick] [->] (3,-0.4) -- (3,-4);


\draw [] (-1.1,0.1) rectangle (3,-6.15);
\node [] at (1,-6.4) {${W}_{n-1}$};


\draw [thick] [->] (-4.8,-0.5) -- (-1.1,-0.5);

\draw [dotted] [-] (-1.1,-0.5) -- (1.4,-0.5);
\draw [] (2.1,-0.2) rectangle (2.9,-0.8);
\node [] at (2.5,-0.5) {W};
\draw [dotted] [->] (1.4,-0.5) -- (2.1,-0.5);

\draw [thick] [-] (-4.8,-1.2) -- (-1.1,-1.2);

\draw [dotted] [-] (-1.1,-1.2) -- (1.4,-1.2);
\draw [] (2.1,-0.9) rectangle (2.9,-1.5);
\node [] at (2.5,-1.2) {W};
\draw [dotted] [->] (1.4,-1.2) -- (2.1,-1.2);



\draw [thick] [->] (-4.8,-3) -- (-1.1,-3);
\draw [dotted] [-] (-1.1,-3) -- (1.4,-3);
\draw [] (2.1,-2.7) rectangle (2.9,-3.3);
\node [] at (2.5,-3) {W};
\draw [dotted] [->] (1.4,-3) -- (2.1,-3);



\draw [thick] [->] (-4.8,-3.7) -- (-1.1,-3.7);
\draw [dotted] [-] (-1.1,-3.7) -- (1.4,-3.7);
\draw [] (2.1,-3.4) rectangle (2.9,-4);
\node [] at (2.5,-3.7) {W};
\draw [dotted] [->] (1.4,-3.7) -- (2.1,-3.7);



\draw [thick] [->] (-4.8,-4.4) -- (-1.1,-4.4);
\draw [dotted] [-] (-1.1,-4.4) -- (1.4,-4.4);
\draw [] (2.1,-4.1) rectangle (2.9,-4.7);
\node [] at (2.5,-4.4) {W};
\draw [dotted] [->] (1.4,-4.4) -- (2.1,-4.4);


\draw [thick] [->] (-4.8,-5.8) -- (-1.1,-5.8);
\draw [dotted] [-] (-1.1,-5.8) -- (1.4,-5.8);
\draw [] (2.1,-5.5) rectangle (2.9,-6.1);
\node [] at (2.5,-5.8) {W};
\draw [dotted] [->] (1.4,-5.8) -- (2.1,-5.8);


%%%% Wn-m
\draw [] (-1.1,-6.8) rectangle (3,-10.3);
\node [] at (1,-10.6) {${W}_{n-m}$};


%\draw [thick] [->] (-0.5,-7.4) -- (0,-7.4);
\draw[thick](-1.4,-0.5) circle [radius=0.1];
\draw [thick] [-] (-1.4,-0.4) -- (-1.4,-0.6);
%\draw [thick] [->] (-1,-7.4) -- (-0.8,-7.4);
\draw [thick] [->] (-4.8,-7.4) -- (-1.1,-7.4);


%\draw [thick] [->] (-0.8,-8.1) -- (0,-8.1);
\draw[thick](-1.7,-1.2) circle [radius=0.1];
\draw [thick] [-] (-1.7,-1.1) -- (-1.7,-1.3);
\draw [thick] [->] (-1.2,-8.1) -- (-1.1,-8.1);
\draw [thick] [-] (-4.8,-8.1) -- (-1.2,-8.1);

%\draw [thick] [->] (-1.5,-9.9) -- (0,-9.9);
\draw[thick](-2.4,-3.0) circle [radius=0.1];
\draw [thick] [-] (-2.4,-2.9) -- (-2.4,-3.1);
\draw [thick] [->] (-1.7,-9.9) -- (-1.1,-9.9);
\draw [thick] [-] (-4.8,-9.9) -- (-1.7,-9.9);

%% dots....
\node [] at (-1.9,-1.8) {\large{$.$}};
\node [] at (-2,-2.1) {\large{$.$}};
\node [] at (-2.1,-2.4) {\large{$.$}};

\node [] at (-4.5,-1.7) {\large{$.$}};
\node [] at (-4.5,-2) {\large{$.$}};
\node [] at (-4.5,-2.3) {\large{$.$}};

\node [] at ( -0.8,-1.8) {\large{$.$}};
\node [] at ( -0.8,-2.1) {\large{$.$}};
\node [] at ( -0.8,-2.4) {\large{$.$}};

\node [] at ( 2.5,-1.7) {\large{$.$}};
\node [] at ( 2.5,-2) {\large{$.$}};
\node [] at ( 2.5,-2.3) {\large{$.$}};

%%%%%%%%


\node [] at (-4.5,-4.7) {\large{$.$}};
\node [] at (-4.5,-4.9) {\large{$.$}};
\node [] at (-4.5,-5.1) {\large{$.$}};


\node [] at (-0.8,-4.7) {\large{$.$}};
\node [] at (-0.8,-4.9) {\large{$.$}};
\node [] at (-0.8,-5.1) {\large{$.$}};

\node [] at (2.5,-4.9) {\large{$.$}};
\node [] at (2.5,-5.1) {\large{$.$}};
\node [] at (2.5,-5.3) {\large{$.$}};


%%%%%%%%%%%%%%%%%%

\node [] at (-4.5,-8.5) {\large{$.$}};
\node [] at (-4.5,-8.8) {\large{$.$}};
\node [] at (-4.5,-9.1) {\large{$.$}};


\node [] at (-1.9,-8.6) {\large{$.$}};
\node [] at (-2,-8.9) {\large{$.$}};
\node [] at (-2.1,-9.2) {\large{$.$}};

\node [] at (-0.8,-8.6) {\large{$.$}};
\node [] at (-0.8,-8.9) {\large{$.$}};
\node [] at (-0.8,-9.2) {\large{$.$}};

\node [] at (2.5,-8.6) {\large{$.$}};
\node [] at (2.5,-8.9) {\large{$.$}};
\node [] at (2.5,-9.2) {\large{$.$}};


%%%% Cross Connections 
\draw [thick] [<-] (-1.4,-0.6) -- (-1.4,-7.4);
\draw [thick] [<-] (-1.7,-1.3) -- (-1.7,-8.1);
\draw [thick] [<-] (-2.4,-3.1) -- (-2.4,-9.9);

%\draw[fill](-1.4,-0.5) circle [radius=0.05];
%\draw[fill](-1.7,-1.2) circle [radius=0.05];
%\draw[fill](-2.4,-3) circle [radius=0.05];

%%%% outputs
\draw [thick] [->] (2.9,-0.5) -- (3.6,-0.5);
\draw [thick] [->] (2.9,-1.2) -- (3.6,-1.2);
\draw [thick] [->] (2.9,-3) -- (3.6,-3);
\draw [thick] [->] (2.9,-3.7) -- (3.6,-3.7);
\draw [thick] [->] (2.9,-4.4) -- (3.6,-4.4);
\draw [thick] [->] (2.9,-5.8) -- (3.6,-5.8);


\draw [thick] [->] (2.9,-7.4) -- (3.6,-7.4);
\draw [dotted] [-] (-1.1,-7.4) -- (1.4,-7.4);
\draw [] (2.1,-7.1) rectangle (2.9,-7.7);
\node [] at (2.5,-7.4) {W};
\draw [dotted] [->] (1.4,-7.4) -- (2.1,-7.4);



\draw [thick] [->] (2.9,-8.1) -- (3.6,-8.1);
\draw [dotted] [-] (-1.1,-8.1) -- (1.4,-8.1);
\draw [] (2.1,-7.8) rectangle (2.9,-8.4);
\node [] at (2.5,-8.1) {W};
\draw [dotted] [->] (1.4,-8.1) -- (2.1,-8.1);



\draw [thick] [->] (2.9,-9.9) -- (3.6,-9.9);
\draw [dotted] [-] (-1.1,-9.9) -- (1.4,-9.9);
\draw [] (2.1,-9.6) rectangle (2.9,-10.2);
\node [] at (2.5,-9.9) {W};
\draw [dotted] [->] (1.4,-9.9) -- (2.1,-9.9);



%
% \node [] at (-2.3,-0.3) {$u_1$};
% \node [] at (-2.3,-1) {$u_2$};
% \node [] at (-2.32,-8.3) {$u_{N_n}$};




\node [above] at (-4.35,-0.6) {\small{$W_{n}^{(1)}$}};
\node [above] at (-4.35,-1.3) {\small{$W_{n}^{(2)}$}};

\node [above] at (-4,-3.1) {\small{$W_{n}^{(N_{n-m})}$}};

\node [above] at (-3.8,-3.8) {\small{$W_{n}^{(N_{n-m}+1)}$}};
\node [above] at (-3.8,-4.5) {\small{$W_{n}^{(N_{n-m}+2)}$}};
\node [above] at (-4,-5.9) {\small{$W_{n}^{(N_{n-1})}$}};




\node [above] at (-3.8,-7.5) {\small{$W_{n}^{(N_{n-1}+1)}$}};
\node [above] at (-3.8,-8.2) {\small{$W_{n}^{(N_{n-1}+2)}$}};
\node [above] at (-4.2,-10) {\small{$W_{n}^{(N_{n})}$}};


\node [above] at (-0.6,-0.6) {\small{$W_{{n-1}}^{(1)}$}};
\node [above] at (-0.6,-1.3) {\small{$W_{{n-1}}^{(2)}$}};

\node [above] at (-0.3,-3.1) {\small{$W_{{n-1}}^{(N_{n-m})}$}};
\node [above] at (-0.1,-3.8) {\small{$W_{{n-1}}^{(N_{n-m}+1)}$}};
\node [above] at (-0.1,-4.5){\small{$W_{{n-1}}^{(N_{n-m}+2)}$}};


\node [above] at (-0.3,-5.9) {\small{$W_{{n-m}}^{(N_{n-1})}$}};


\node [above] at (-0.5,-7.5) {\small{$W_{{n-m}}^{(1)}$}};
\node [above] at (-0.5,-8.2) {\small{$W_{{n-m}}^{(2)}$}};


\node [above] at (-0.3,-10) {\small{$W_{n-m}^{({n-m})}$}};



\node [] at (3.3,-0.3) { {\small{$y_1$}}};
%\node [] at (1.8,-0.3) { {\small{$x_1$}}};
\node [] at (3.3,-1) { {\small{$y_2$}}};
%\node [] at (1.8,-1) { {\small{$x_2$}}};
\node [] at (3.7,-2.8) { {\small{$y_{N_{n-m}}$}}};


\node [] at (3.9,-3.5) { {\small{$y_{N_{n-m}+1}$}}};
\node [] at (3.9,-4.2) { {\small{$y_{N_{n-m}+2}$}}};
\node [] at (3.65,-5.6) { {\small{$y_{N_{n-1}}$}}};


\node [] at (3.85,-7.2) { {\small{$y_{N_{n-1}+1}$}}};
\node [] at (3.85,-7.9) { {\small{$y_{N_{n-1}+2}$}}};
\node [] at (3.5,-9.65) { {\small{$y_{N_{n}}$}}};
%\node [] at (1.8,-9.65) { {\small{$x_{N_{n}}$}}};

% last rectangle

\draw [] (-4.8,0.2) rectangle (3.1,-11);
\node [] at (-0.9,-11.4) {${W}_n$};


\end{tikzpicture}

==> fig6.tex <==
% 15/3/2012
% Author: Hüseyin Afşer


\begin{tikzpicture}[scale=0.9]

%\node[draw=none , rotate=-90, minimum height=1.2cm] at (3.3,-1.2) {$i=1,2,....$};
%\draw [thick] [->] (3,-0.4) -- (3,-4);


\draw [] (-1.1,0.1) rectangle (3,-6.15);
\node [] at (1,-6.4) {${W}_{n-1}$};


\draw [thick] [->] (-4.8,-0.5) -- (-1.1,-0.5);

\draw [dotted] [-] (-1.1,-0.5) -- (1.4,-0.5);
\draw [] (2.1,-0.2) rectangle (2.9,-0.8);
\node [] at (2.5,-0.5) {W};
\draw [dotted] [->] (1.4,-0.5) -- (2.1,-0.5);

\draw [thick] [-] (-4.8,-1.2) -- (-1.1,-1.2);

\draw [dotted] [-] (-1.1,-1.2) -- (1.4,-1.2);
\draw [] (2.1,-0.9) rectangle (2.9,-1.5);
\node [] at (2.5,-1.2) {W};
\draw [dotted] [->] (1.4,-1.2) -- (2.1,-1.2);



\draw [thick] [->] (-4.8,-3) -- (-1.1,-3);
\draw [dotted] [-] (-1.1,-3) -- (1.4,-3);
\draw [] (2.1,-2.7) rectangle (2.9,-3.3);
\node [] at (2.5,-3) {W};
\draw [dotted] [->] (1.4,-3) -- (2.1,-3);



\draw [thick] [->] (-4.8,-3.7) -- (-1.1,-3.7);
\draw [dotted] [-] (-1.1,-3.7) -- (1.4,-3.7);
\draw [] (2.1,-3.4) rectangle (2.9,-4);
\node [] at (2.5,-3.7) {W};
\draw [dotted] [->] (1.4,-3.7) -- (2.1,-3.7);



\draw [thick] [->] (-4.8,-4.4) -- (-1.1,-4.4);
\draw [dotted] [-] (-1.1,-4.4) -- (1.4,-4.4);
\draw [] (2.1,-4.1) rectangle (2.9,-4.7);
\node [] at (2.5,-4.4) {W};
\draw [dotted] [->] (1.4,-4.4) -- (2.1,-4.4);


\draw [thick] [->] (-4.8,-5.8) -- (-1.1,-5.8);
\draw [dotted] [-] (-1.1,-5.8) -- (1.4,-5.8);
\draw [] (2.1,-5.5) rectangle (2.9,-6.1);
\node [] at (2.5,-5.8) {W};
\draw [dotted] [->] (1.4,-5.8) -- (2.1,-5.8);


%%%% Wn-m
\draw [] (-1.1,-6.8) rectangle (3,-10.3);
\node [] at (1,-10.6) {${W}_{n-m}$};


%\draw [thick] [->] (-0.5,-7.4) -- (0,-7.4);
\draw[thick](-1.4,-0.5) circle [radius=0.1];
\draw [thick] [-] (-1.4,-0.4) -- (-1.4,-0.6);
%\draw [thick] [->] (-1,-7.4) -- (-0.8,-7.4);
\draw [thick] [->] (-4.8,-7.4) -- (-1.1,-7.4);


%\draw [thick] [->] (-0.8,-8.1) -- (0,-8.1);
\draw[thick](-1.7,-1.2) circle [radius=0.1];
\draw [thick] [-] (-1.7,-1.1) -- (-1.7,-1.3);
\draw [thick] [->] (-1.2,-8.1) -- (-1.1,-8.1);
\draw [thick] [-] (-4.8,-8.1) -- (-1.2,-8.1);

%\draw [thick] [->] (-1.5,-9.9) -- (0,-9.9);
\draw[thick](-2.4,-3.0) circle [radius=0.1];
\draw [thick] [-] (-2.4,-2.9) -- (-2.4,-3.1);
\draw [thick] [->] (-1.7,-9.9) -- (-1.1,-9.9);
\draw [thick] [-] (-4.8,-9.9) -- (-1.7,-9.9);

%% dots....
\node [] at (-1.9,-1.8) {\large{$.$}};
\node [] at (-2,-2.1) {\large{$.$}};
\node [] at (-2.1,-2.4) {\large{$.$}};

\node [] at (-4.5,-1.7) {\large{$.$}};
\node [] at (-4.5,-2) {\large{$.$}};
\node [] at (-4.5,-2.3) {\large{$.$}};

\node [] at ( -0.8,-1.8) {\large{$.$}};
\node [] at ( -0.8,-2.1) {\large{$.$}};
\node [] at ( -0.8,-2.4) {\large{$.$}};

\node [] at ( 2.5,-1.7) {\large{$.$}};
\node [] at ( 2.5,-2) {\large{$.$}};
\node [] at ( 2.5,-2.3) {\large{$.$}};

%%%%%%%%


\node [] at (-4.5,-4.7) {\large{$.$}};
\node [] at (-4.5,-4.9) {\large{$.$}};
\node [] at (-4.5,-5.1) {\large{$.$}};


\node [] at (-0.8,-4.7) {\large{$.$}};
\node [] at (-0.8,-4.9) {\large{$.$}};
\node [] at (-0.8,-5.1) {\large{$.$}};

\node [] at (2.5,-4.9) {\large{$.$}};
\node [] at (2.5,-5.1) {\large{$.$}};
\node [] at (2.5,-5.3) {\large{$.$}};


%%%%%%%%%%%%%%%%%%

\node [] at (-4.5,-8.5) {\large{$.$}};
\node [] at (-4.5,-8.8) {\large{$.$}};
\node [] at (-4.5,-9.1) {\large{$.$}};


\node [] at (-1.9,-8.6) {\large{$.$}};
\node [] at (-2,-8.9) {\large{$.$}};
\node [] at (-2.1,-9.2) {\large{$.$}};

\node [] at (-0.8,-8.6) {\large{$.$}};
\node [] at (-0.8,-8.9) {\large{$.$}};
\node [] at (-0.8,-9.2) {\large{$.$}};

\node [] at (2.5,-8.6) {\large{$.$}};
\node [] at (2.5,-8.9) {\large{$.$}};
\node [] at (2.5,-9.2) {\large{$.$}};


%%%% Cross Connections 
\draw [thick] [<-] (-1.4,-0.6) -- (-1.4,-7.4);
\draw [thick] [<-] (-1.7,-1.3) -- (-1.7,-8.1);
\draw [thick] [<-] (-2.4,-3.1) -- (-2.4,-9.9);

%\draw[fill](-1.4,-0.5) circle [radius=0.05];
%\draw[fill](-1.7,-1.2) circle [radius=0.05];
%\draw[fill](-2.4,-3) circle [radius=0.05];

%%%% outputs
\draw [thick] [->] (2.9,-0.5) -- (3.6,-0.5);
\draw [thick] [->] (2.9,-1.2) -- (3.6,-1.2);
\draw [thick] [->] (2.9,-3) -- (3.6,-3);
\draw [thick] [->] (2.9,-3.7) -- (3.6,-3.7);
\draw [thick] [->] (2.9,-4.4) -- (3.6,-4.4);
\draw [thick] [->] (2.9,-5.8) -- (3.6,-5.8);


\draw [thick] [->] (2.9,-7.4) -- (3.6,-7.4);
\draw [dotted] [-] (-1.1,-7.4) -- (1.4,-7.4);
\draw [] (2.1,-7.1) rectangle (2.9,-7.7);
\node [] at (2.5,-7.4) {W};
\draw [dotted] [->] (1.4,-7.4) -- (2.1,-7.4);



\draw [thick] [->] (2.9,-8.1) -- (3.6,-8.1);
\draw [dotted] [-] (-1.1,-8.1) -- (1.4,-8.1);
\draw [] (2.1,-7.8) rectangle (2.9,-8.4);
\node [] at (2.5,-8.1) {W};
\draw [dotted] [->] (1.4,-8.1) -- (2.1,-8.1);



\draw [thick] [->] (2.9,-9.9) -- (3.6,-9.9);
\draw [dotted] [-] (-1.1,-9.9) -- (1.4,-9.9);
\draw [] (2.1,-9.6) rectangle (2.9,-10.2);
\node [] at (2.5,-9.9) {W};
\draw [dotted] [->] (1.4,-9.9) -- (2.1,-9.9);



%
% \node [] at (-2.3,-0.3) {$u_1$};
% \node [] at (-2.3,-1) {$u_2$};
% \node [] at (-2.32,-8.3) {$u_{N_n}$};




\node [above] at (-4.35,-0.6) {\small{$W_{n}^{(1)}$}};
\node [above] at (-4.35,-1.3) {\small{$W_{n}^{(2)}$}};

\node [above] at (-4,-3.1) {\small{$W_{n}^{(N_{n-m})}$}};

\node [above] at (-3.8,-3.8) {\small{$W_{n}^{(N_{n-m}+1)}$}};
\node [above] at (-3.8,-4.5) {\small{$W_{n}^{(N_{n-m}+2)}$}};
\node [above] at (-4,-5.9) {\small{$W_{n}^{(N_{n-1})}$}};




\node [above] at (-3.8,-7.5) {\small{$W_{n}^{(N_{n-1}+1)}$}};
\node [above] at (-3.8,-8.2) {\small{$W_{n}^{(N_{n-1}+2)}$}};
\node [above] at (-4.2,-10) {\small{$W_{n}^{(N_{n})}$}};


\node [above] at (-0.6,-0.6) {\small{$W_{{n-1}}^{(1)}$}};
\node [above] at (-0.6,-1.3) {\small{$W_{{n-1}}^{(2)}$}};

\node [above] at (-0.3,-3.1) {\small{$W_{{n-1}}^{(N_{n-m})}$}};
\node [above] at (-0.1,-3.8) {\small{$W_{{n-1}}^{(N_{n-m}+1)}$}};
\node [above] at (-0.1,-4.5){\small{$W_{{n-1}}^{(N_{n-m}+2)}$}};


\node [above] at (-0.3,-5.9) {\small{$W_{{n-m}}^{(N_{n-1})}$}};


\node [above] at (-0.5,-7.5) {\small{$W_{{n-m}}^{(1)}$}};
\node [above] at (-0.5,-8.2) {\small{$W_{{n-m}}^{(2)}$}};


\node [above] at (-0.3,-10) {\small{$W_{n-m}^{({n-m})}$}};



\node [] at (3.3,-0.3) { {\small{$y_1$}}};
%\node [] at (1.8,-0.3) { {\small{$x_1$}}};
\node [] at (3.3,-1) { {\small{$y_2$}}};
%\node [] at (1.8,-1) { {\small{$x_2$}}};
\node [] at (3.7,-2.8) { {\small{$y_{N_{n-m}}$}}};


\node [] at (3.9,-3.5) { {\small{$y_{N_{n-m}+1}$}}};
\node [] at (3.9,-4.2) { {\small{$y_{N_{n-m}+2}$}}};
\node [] at (3.65,-5.6) { {\small{$y_{N_{n-1}}$}}};


\node [] at (3.85,-7.2) { {\small{$y_{N_{n-1}+1}$}}};
\node [] at (3.85,-7.9) { {\small{$y_{N_{n-1}+2}$}}};
\node [] at (3.5,-9.65) { {\small{$y_{N_{n}}$}}};
%\node [] at (1.8,-9.65) { {\small{$x_{N_{n}}$}}};

% last rectangle

\draw [] (-4.8,0.2) rectangle (3.1,-11);
\node [] at (-0.9,-11.4) {${W}_n$};


\end{tikzpicture}


==> fig7.tex <==
% 15/3/2012
% Author: Hüseyin Afşer


\begin{tikzpicture}[scale=0.9]
%%%% W1

\draw [thick] (0,0) circle [radius=0.5];
\node [] at (0,0) {$m$};
\draw [thick] [->] (0.5,0) -- (1,0);
%\draw [thick,->] (-0.1,0.48) arc [radius=0.8, start angle=45, end angle= 328];
%\draw [thick,<-] (2,0.52) arc [radius=1.31, start angle=45, end angle= 137];
%\draw [thick,->] (2,-0.5) arc [radius=1.31, start angle=-45, end angle= -135];

\draw [thick] (1.5,0) circle [radius=0.5];
\node [] at (1.5,0) {$m-1$};
\draw [thick] [->] (2,0) -- (2.5,0);
%\draw [thick,<-] (4,0.52) arc [radius=1.31, start angle=45, end angle= 137];
%\draw [thick,->] (4,-0.5) arc [radius=1.31, start angle=-45, end angle= -135];
%\draw [thick,->] (4,-0.5) arc [radius=2.71, start angle=-45, end angle= -135];

%\draw [thick] (4,0) circle [radius=0.5];
%\node [] at (4,0) {2};

\node [] at (3.8,0) {.      .      .};

\draw [thick] [->] (5,0) -- (5.5,0);
\draw [thick] (6,0) circle [radius=0.5];
\node [] at (6,0) {$1$};
\draw [thick,<-] (7.5,0.52) arc [radius=1, start angle=45, end angle=137];
\draw [thick,->] (6,0.52) arc [radius=5.9, start angle=60, end angle=120];

\draw [thick,<-] (7.55,0.52) arc [radius=0.7, start angle=140, end angle=-130];
\draw [thick,->] (7.5,-0.52) arc [radius=6.2, start angle=-55, end angle=-126];

\draw [thick] (7.5,0) circle [radius=0.5];
\node [] at (7.5,0) {$0$};
\end{tikzpicture}


